From Ham-Sandwich to Centerpoints: Semialgebraic Algorithms for Cutting Polytopal Measures

We design exact algorithms for the ham-sandwich and centerpoint theorems for polytopal measures. Our key observation is that the cap-volume function of such a measure, i.e., the volume cut off by a halfspace, is piecewise rational on a natural decomposition of the space of oriented hyperplanes. This lets us recast prescribed-proportion cutting problems as semialgebraic feasibility problems. For fixed ambient dimension, this yields polynomial-time algorithms to decide the existence of cuts, describe the full solution set, and sample or enumerate solutions. We extend this framework to the center transversal theorem, showing that spaces of deep affine flats are semialgebraic, which holds for centerpoints. We further show that the set of centerpoints of a convex polytope coincides with its floating body at level $1/(d+1)$, a useful semialgebraic description.

==> Figures/centerpoint_triangle.tex <==
\begin{tikzpicture}[scale=1.2]

\definecolor{tri_color}{named}{NavyBlue}
\definecolor{float_color}{named}{OliveGreen}

\begin{scope}[scale=1]
    \clip (-1.2,-1.2) rectangle (2.2,2.2);

    \filldraw[
      fill=tri_color,
      fill opacity=0.2,
      draw=tri_color,
      very thick
    ]
    (-1,-1) -- (-1,2) -- (2,-1) -- cycle;

    \foreach \p in {(-1,-1), (-1,2), (2,-1)}{
      \fill[tri_color] \p circle (2pt);
    }

% --- endpoints for the arcs ---
\pgfmathsetmacro{\a}{(1 - sqrt(3))/4}
\pgfmathsetmacro{\b}{(-1 + sqrt(3))/2}

% --- filled floating body ---
\fill[float_color, opacity=0.25]
  plot[samples=120, smooth, domain=\a:\b, variable=\x]
    ({-\x}, {-(1 - 4*\x*\x)/(4*\x - 4)})
  --
  plot[samples=120, smooth, domain=\b:\a, variable=\y]
    ({-(1 - 4*\y*\y)/(4*\y - 4)}, {-\y})
  --
  plot[samples=120, smooth, domain=\b:\a, variable=\x]
    ({-\x}, {-(4*\x - 1)/(4*\x - 4)})
  -- cycle;

% 4xy - 4x - 4y + 1 = 0
\draw[very thick, float_color, samples=120, smooth, domain=\a:\b, variable=\x]
  plot ({-\x}, {-(4*\x - 1)/(4*\x - 4)});

% 4x^2 + 4xy - 4y - 1 = 0
\draw[very thick, float_color, samples=120, smooth, domain=\a:\b, variable=\x]
  plot ({-\x}, {-(1 - 4*\x*\x)/(4*\x - 4)});

% 4xy + 4y^2 - 4x - 1 = 0
\draw[very thick, float_color, samples=120, smooth, domain=\a:\b, variable=\y]
  plot ({-(1 - 4*\y*\y)/(4*\y - 4)}, {-\y}); 
  
\end{scope}
\end{tikzpicture}

==> Figures/planar_HS_polygons.tex <==
\begin{tikzpicture}[scale=0.9]

% --- color definitions ---
\definecolor{tri_color}{named}{MidnightBlue}   
\definecolor{union_color}{named}{YellowOrange}   
\definecolor{hs1}{named}{BrickRed}   
\definecolor{hs2}{named}{BrickRed}   

\newcommand{\drawlineABC}[4]{%
  % #1=a, #2=b, #3=c, #4=color
  \def\a{#1}
  \def\b{#2}
  \def\c{#3}

  % Choose a point on the line
  \pgfmathparse{abs(\b) > 0 ? 1 : 0}
  \ifnum\pgfmathresult=1
    \pgfmathsetmacro{\xA}{0}
    \pgfmathsetmacro{\yA}{-\c/\b}
  \else
    \pgfmathsetmacro{\xA}{-\c/\a}
    \pgfmathsetmacro{\yA}{0}
  \fi

  % Direction along line (perpendicular to (a,b))
  \pgfmathsetmacro{\dx}{\b}
  \pgfmathsetmacro{\dy}{-\a}

  % Draw line
  \draw[ultra thick, #4]
    ({\xA - 10*\dx}, {\yA - 10*\dy}) --
    ({\xA + 10*\dx}, {\yA + 10*\dy});
}

\begin{scope}[scale=1]
    \clip (-1.3,-3.2) rectangle (2.3,2.2);

  % square
    \filldraw[fill=tri_color!50!black, fill opacity=0.2, draw=tri_color!50!black, very thick]
    (-1,-1) -- (-1,2) -- (2,-1) -- cycle;
    % its vertices as bullets
    \foreach \p in {(-1,-1), (-1,2), (2,-1)}{
      \fill[tri_color!50!black] \p circle (2pt);
    }

    \filldraw[fill=union_color!80!black, fill opacity=0.2, draw=union_color!80!black, very thick]
    (-1,0) -- (2,0) -- (1,-3) -- cycle;
    \filldraw[fill=union_color!80!black, fill opacity=0.2, draw=union_color!80!black, very thick]
    (1,0) -- (1,1) -- (0,1) -- (0,0) -- cycle;
    % its vertices
    \foreach \p in {(-1,0), (2,0), (1,-3),(1,0), (1,1), (0,1), (0,0)}{
      \fill[union_color!80!black] \p circle (2pt);
    }

    \drawlineABC{0.9449360820143504}{0.3272549478730134}{0.0580343067614477}{hs1}
    \drawlineABC{-0.014162128911249652}{-0.9998997120235115}{-0.12039553098094291}{hs2}
  
  % % names polytopes
  \node[] at (-0.3,1.8) {\textcolor{tri_color!50!black}{$P_1$}}; 
  \node[] at (1.3,0.3) {\textcolor{union_color!80!black}{$P_2$}}; 
\end{scope}
\end{tikzpicture}

==> Figures/planar_triangle.tex <==
\begin{tikzpicture}[scale=1.5]

% --- color definitions ---
\definecolor{tri_color}{named}{MidnightBlue}     

\newcommand{\drawlineABC}[4]{%
  % #1=a, #2=b, #3=c, #4=color
  \def\a{#1}
  \def\b{#2}
  \def\c{#3}

  % Choose a point on the line
  \pgfmathparse{abs(\b) > 0 ? 1 : 0}
  \ifnum\pgfmathresult=1
    \pgfmathsetmacro{\xA}{0}
    \pgfmathsetmacro{\yA}{-\c/\b}
  \else
    \pgfmathsetmacro{\xA}{-\c/\a}
    \pgfmathsetmacro{\yA}{0}
  \fi

  % Direction along line (perpendicular to (a,b))
  \pgfmathsetmacro{\dx}{\b}
  \pgfmathsetmacro{\dy}{-\a}

  % Draw line
  \draw[ultra thick, #4]
    ({\xA - 10*\dx}, {\yA - 10*\dy}) --
    ({\xA + 10*\dx}, {\yA + 10*\dy});
}

\begin{scope}[scale=0.8]
    \clip (-1.5,-1.5) rectangle (2.1,2.1);

    \filldraw[fill=tri_color!50!black, fill opacity=0.2, draw=tri_color!50!black, very thick]
    (-1,-1) -- (-1,2) -- (2,-1) -- cycle;
    % its vertices as bullets
    \foreach \p in {(-1,-1), (-1,2), (2,-1)}{
      \fill[tri_color!50!black] \p circle (2pt);
    }

    \drawlineABC{1}{1}{1}{RedOrange}
    \drawlineABC{0}{1}{-1}{Dandelion}
    \drawlineABC{1}{0}{-1}{Orchid}

  \node[anchor=north] at (-1,-1) {\small$\ (-1,-1)$};
  \node[anchor=north,  xshift=-1.2em] at (2,-1) {\small$\ (2,-2)$};
  \node[anchor=west, yshift=-0.2em] at (-1,2) {\small$\ (-1,2)\ $};
\end{scope}
\end{tikzpicture}

==> Figures/vertical_deep_lines.tex <==
\begin{tikzpicture}[scale=1.5]
\definecolor{line_color}{named}{OliveGreen}
\begin{scope}
    \clip (0.6,0.6) rectangle (2.4,2.4);

    % --- useful constants ---
    \pgfmathsetmacro{\pa}{8/9}
    \pgfmathsetmacro{\pb}{2}
    \pgfmathsetmacro{\pc}{19/9}
    \pgfmathsetmacro{\pd}{1}

    % --- filled region ---
    \fill[line_color, opacity=0.25]
      % upper-left / top arc: p(6-p-q)^2 = 8
      plot[samples=120, smooth, domain=\pa:\pb, variable=\x]
        ({\x}, {6 - \x - sqrt(8/\x)})
      --
      % upper-right arc: q(6-p-q)^2 = 8
      plot[samples=120, smooth, domain=\pb:\pa, variable=\y]
        ({6 - \y - sqrt(8/\y)}, {\y})
      --
      % lower-right arc: (3-p)(p+q)^2 = 8
      plot[samples=120, smooth, domain=\pc:\pd, variable=\x]
        ({\x}, {- \x + sqrt(8/(3-\x))})
      --
      % lower-left arc: (3-q)(p+q)^2 = 8
      plot[samples=120, smooth, domain=\pd:\pc, variable=\y]
        ({- \y + sqrt(8/(3-\y))}, {\y})
      -- cycle;

    % --- boundary arcs ---
    % p(6-p-q)^2 = 8
    \draw[very thick, line_color, samples=120, smooth, domain=\pa:\pb, variable=\x]
      plot ({\x}, {6 - \x - sqrt(8/\x)});

    % q(6-p-q)^2 = 8
    \draw[very thick, line_color, samples=120, smooth, domain=\pb:\pa, variable=\y]
      plot ({6 - \y - sqrt(8/\y)}, {\y});

    % (3-p)(p+q)^2 = 8
    \draw[very thick, line_color, samples=120, smooth, domain=\pc:\pd, variable=\x]
      plot ({\x}, {- \x + sqrt(8/(3-\x))});

    % (3-q)(p+q)^2 = 8
    \draw[very thick, line_color, samples=120, smooth, domain=\pd:\pc, variable=\y]
      plot ({- \y + sqrt(8/(3-\y))}, {\y});
\end{scope}
\end{tikzpicture}
